Integrability of Black Hole Orbits in Maximal Supergravity

We study the dynamics of a pair of extremal (half-BPS) black holes in $\mathcal{N}=8$ supergravity, as a potentially solvable model of gravitational dynamics. As a diagnosis of hidden symmetries, we ask whether the perihelion of the orbits precesses over time. We consider black hole charge vectors with arbitrary misalignment. First, we use scattering amplitude methods to compute the leading post-Newtonian correction for general mass ratios. This computation is greatly simplified by introducing a suitable on-shell superspace. Second, we study the probe limit to all orders in velocity and Newton's constant through a ten-dimensional brane setup. In all cases we find no precession. We relate this to the absence of scalar triangle integrals.

==> conic2.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]

\clip(-1.4555445059655316,-5.47949466243121) rectangle (8.64807693695515,0.26622053937752);
\draw [shift={(7.4,-4.1)},line width=0.5pt] (0,0) -- (156.82726498076693:0.8192125494260012) arc (156.82726498076693:177.30304183133168:0.8192125494260012) -- cycle;
\draw [rotate around={-123.86762695755795:(2.420349019594798,-1.941434874663692)},line width=0.5pt] (2.420349019594798,-1.941434874663692) ellipse (2.141545929824247cm and 1.1274108975249064cm);
\draw [line width=0.5pt] (1.523885878012233,-3.8232021481778427)-- (7.4,-4.1);
\draw [line width=0.5pt] (7.4,-4.1)-- (3.7032682639764154,-0.23683606846806105);\draw [line width=0.5pt] (7.4,-4.1)-- (2.05,-1.81);\draw [rotate around={-133.54613098517555:(4.2016463324144055,-2.850893967086937)},line width=0.5pt,dash pattern=on 2pt off 2pt] (4.2016463324144055,-2.850893967086937) ellipse (1.4578079728369195cm and 0.1491503024529874cm);
\begin{scriptsize}
\draw [fill=black,shift={(2.05,-1.81)},rotate=180] (0,0) ++(0 pt,3pt) -- ++(2.598076211353316pt,-4.5pt)--++(-5.196152422706632pt,0 pt) -- ++(2.598076211353316pt,4.5pt);
\draw[color=black] (2.162644253999307,-1.5399597042442377) node {$Z$};\draw [fill=black] (3.8718302635826105,-3.393775619534346) circle (1.5pt);
\draw[color=black] (6.4219668183327465,-3.889140672675301) node {$\theta_0$};\end{scriptsize}\
\end{tikzpicture}

==> sphere.tex <==
\definecolor{sqsqsq}{rgb}{0.12549019607843137,0.12549019607843137,0.12549019607843137}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,scale=0.5]
\clip(-1.68,-6.09) rectangle (10.82,4.5);
\draw [line width=0.5pt] (5.62,-0.92) circle (4.476114386384691cm);
\draw [rotate around={-179.1835096827783:(5.613745415203001,-0.6412599556612641)},line width=0.5pt,dash pattern=on 2pt off 4pt] (5.613745415203001,-0.6412599556612641) ellipse (4.470115500845525cm and 0.7941236210437633cm);
\draw [rotate around={0.5866077925924609:(5.586278292584797,1.0908479555475026)},line width=0.5pt] (5.586278292584797,1.0908479555475026) ellipse (3.9529672848579245cm and 0.5857010569646879cm);
\draw [shift={(0.5506876482249646,0.580063953609407)},line width=0.5pt]  plot[domain=-0.008420778791939476:0.5240135882478231,variable=\t]({1*5.946427156292505*cos(\t r)+0*5.946427156292505*sin(\t r)},{0*5.946427156292505*cos(\t r)+1*5.946427156292505*sin(\t r)});
\draw [shift={(5.774511627906971,5.831255813953497)},line width=0.5pt]  plot[domain=4.672321349029668:4.814936278600248,variable=\t]({1*5.057919952464473*cos(\t r)+0*5.057919952464473*sin(\t r)},{0*5.057919952464473*cos(\t r)+1*5.057919952464473*sin(\t r)});\begin{scriptsize}
\draw [fill=sqsqsq] (5.699210857703213,3.555413460231571) circle (2pt);
\draw[color=sqsqsq] (5.8870697674418535,3.9853023255813933) node {$N$};
\draw [fill=black] (6.496903976629088,0.5299909977036213) circle (2pt);
\draw[color=black] (6.967627906976736,2.499534883720929) node {$\theta$};
\draw [fill=black,shift={(5.571906976744181,0.7773953488372091)},rotate=90] (0,0) ++(0 pt,3pt) -- ++(2.598076211353316pt,-4.5pt)--++(-5.196152422706632pt,0 pt) -- ++(2.598076211353316pt,4.5pt);
\draw [fill=black,shift={(6.292279069767436,0.7999069767441858)},rotate=270] (0,0) ++(0 pt,3pt) -- ++(2.598076211353316pt,-4.5pt)--++(-5.196152422706632pt,0 pt) -- ++(2.598076211353316pt,4.5pt);\end{scriptsize}\end{tikzpicture}
